Categorifications of Non-Integer Quivers: Types $H_4$, $H_3$ and $I_2(2n+1)$

We define the notion of a weighted unfolding of quivers with real weights, and use this to provide a categorification of mutations of quivers of finite types $H_4$, $H_3$ and $I_2(2n+1)$. In particular, the (un)folding induces a semiring action on the categories associated to the unfolded quivers of types $E_8$, $D_6$ and $A_{2n}$ respectively. We then define the tropical seed pattern on the folded quivers, which includes $c$- and $g$-vectors, and show its compatibility with the unfolding.

==> Diagrams/A4H2.tex <==
\begin{tikzpicture}
\draw (0.2,0.4) node {$1$};
\draw (1.2,0.4) node {$\phi_2$};
\draw (0.2,-0.4) node {$\phi_1$};
\draw (1.2,-0.4) node {$2$};

\draw (1.8,0) node {$\rightarrow$};

\draw (2.4,0) node {$[1]$};
\draw (3.4,0) node {$[2]$};
\draw (2.9,0.2) node {\footnotesize$\gratio$};
\draw [->](0.4,0.4) -- (1,0.4);
\draw [->](0.4,-0.4) -- (1,-0.4);
\draw [->](0.4,-0.2) -- (1,0.2);
\draw [->](2.6,0) -- (3.2,0);
\end{tikzpicture}

==> Diagrams/A4H2AR.tex <==
%\newcommand{\gratio}{\varphi}
\begin{tikzpicture}
\draw (-0.5,0.5) node {$1$};

\draw (-2.5,0.7) node {\footnotesize$\phi_1$};
\draw (-2.5,0.4) node {\footnotesize$\phi_2$};

\draw (-4.5,0.5) node {$2$};

\draw (-1.7,1.7) node {\footnotesize$1$};
\draw (-1.3,1.7) node {\footnotesize$\phi_1$};
\draw (-1.5,1.4) node {\footnotesize$\phi_2$};

\draw (-3.7,1.4) node {\footnotesize$2$};
\draw (-3.3,1.4) node {\footnotesize$\phi_2$};
\draw (-3.5,1.7) node {\footnotesize$\phi_1$};

\draw (-0.5,2.5) node {$\phi_1$};

\draw (-2.4,2.7) node {\footnotesize$\phi_1$};
\draw (-2.6,2.4) node {\footnotesize$\phi_2$};
\draw (-2.8,2.7) node {\footnotesize$1$};
\draw (-2.2,2.4) node {\footnotesize$2$};

\draw (-4.5,2.5) node {$\phi_2$};

\draw (-1.5,3.7) node {\footnotesize$\phi_1$};
\draw (-1.5,3.4) node {\footnotesize$2$};
\draw (-3.5,3.7) node {\footnotesize$1$};
\draw (-3.5,3.4) node {\footnotesize$\phi_2$};

\draw [->](-4.2,2.9) -- (-3.8,3.2);
\draw [->](-3.2,3.2) -- (-2.8,2.9);
\draw [->](-2.2,2.9) -- (-1.8,3.2);
\draw [->](-1.2,3.2) -- (-0.8,2.9);
\draw [->](-4.2,2.2) -- (-3.8,1.9);
\draw [->](-3.2,1.9) -- (-2.8,2.2);
\draw [->](-2.2,2.2) -- (-1.8,1.9);
\draw [->](-1.2,1.9) -- (-0.8,2.2);
\draw [->](-4.2,0.9) -- (-3.8,1.2);
\draw [->](-3.2,1.2) -- (-2.9,0.9);
\draw [->](-2.1,0.9) -- (-1.8,1.2);
\draw [->](-1.2,1.2) -- (-0.9,0.9);

\draw (5.5,0.7) node {\footnotesize$(1,0)$};

\draw (3.5,0.7) node {\footnotesize$(\gratio,\gratio)$};

\draw (1.5,0.7) node {\footnotesize$(0,1)$};

\draw (4.5,1.6) node {\footnotesize$(1+\gratio,\gratio)$};

\draw (2.5,1.6) node {\footnotesize$(\gratio,1+\gratio)$};

\draw (5.5,2.5) node {\footnotesize$(\gratio,0)$};

\draw (3.5,2.5) node {\footnotesize$(1+\gratio,1+\gratio)$};

\draw (1.5,2.5) node {\footnotesize$(0,\gratio)$};

\draw (4.5,3.4) node {\footnotesize$(\gratio,1)$};
\draw (2.5,3.4) node {\footnotesize$(1,\gratio)$};

\draw [->](1.8,2.8) -- (2.2,3.1);
\draw [->](2.8,3.1) -- (3.2,2.8);
\draw [->](3.8,2.8) -- (4.2,3.1);
\draw [->](4.8,3.1) -- (5.2,2.8);
\draw [->](1.8,2.2) -- (2.2,1.9);
\draw [->](2.8,1.9) -- (3.2,2.2);
\draw [->](3.8,2.2) -- (4.2,1.9);
\draw [->](4.8,1.9) -- (5.2,2.2);
\draw [->](1.8,1) -- (2.2,1.3);
\draw [->](2.8,1.3) -- (3.1,1);
\draw [->](3.9,1) -- (4.2,1.3);
\draw [->](4.8,1.3) -- (5.1,1);
\end{tikzpicture}

==> Diagrams/A6I7Folding.tex <==
%\newcommand{\ivx}{\phi}
\begin{tikzpicture}
\draw (-0.7,0) node {$F\colon$};

\draw (0,0.8) node {$0$};
\draw (1.2,0.8) node {$1$};
\draw (0,0) node {$2$};
\draw (1.2,0) node {$3$};
\draw (0,-0.8) node {$4$};
\draw (1.2,-0.8) node {$5$};

\draw (1.8,0) node {$\rightarrow$};

\draw (2.4,0) node {$[0]$};
\draw (4,0) node {$[1]$};
\draw (3.2,0.2) node {\footnotesize$2 \cos \frac{\pi}{7}$};
\draw [->](0.3,0.8) -- (0.9,0.8);
\draw [->](0.3,0) -- (0.9,0);
\draw [->](0.3,-0.8) -- (0.9,-0.8);
\draw [->](0.3,0.2) -- (0.9,0.6);
\draw [->](0.3,-0.6) -- (0.9,-0.2);

\draw [->](2.7,0) -- (3.7,0);
\end{tikzpicture}

==> Diagrams/Cube.tex <==
%\newcommand{\gend}{\Delta}
\begin{tikzpicture}[scale=1.5]
	\draw (0,0,0) node {$C_{\widehat{t}_1}$};
	\draw (2,0,0) node {$G_{\widehat{t}_1}$};
	\draw (0,-2,0) node {$C_{\widehat{t}_2}$};
	\draw (2,-2,0) node {$G_{\widehat{t}_2}$};
	
	\draw (0,0,-2) node {$C'_{t_1}$};
	\draw (2,0,-2) node {$G'_{t_1}$};
	\draw (0,-2,-2) node {$C'_{t_2}$};
	\draw (2,-2,-2) node {$G'_{t_2}$};
	
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex] (0,0,-2) -- (2,0,-2);
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex] (0,0,-2) -- (0,-2,-2);
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex] (2,0,-2) -- (2,-2,-2);
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex] (0,-2,-2) -- (2,-2,-2);
	
	\draw [white,fill=white] (-0.1,-0.72,-2) rectangle (0.1,-0.83,-2);
	\draw [white,fill=white](1.95,-1.15,0) rectangle (2.05,-1.3,0);
	
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (0,0,0) -- (2,0,0);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (0,0,0) -- (0,-2,0);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (2,0,0) -- (2,-2,0);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (0,-2,0) -- (2,-2,0);
	
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (0,0,0) -- (0,0,-2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (2,0,0) -- (2,0,-2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (0,-2,0) -- (0,-2,-2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex] (2,-2,0) -- (2,-2,-2);
	
	\draw (1.3,0.15,0) node {\footnotesize$({-}^T)^{-1}$};
	\draw (1,0.15,-2) node {\footnotesize$({-}^T)^{-1}$};
	\draw (1,-1.85,0) node {\footnotesize$({-}^T)^{-1}$};
	\draw (0.75,-1.85,-2) node {\footnotesize$({-}^T)^{-1}$};
	
	\draw (0.22,-1.2,-2) node {\footnotesize$\mu_{[k]}$};
	\draw (2.22,-1.1,-2) node {\footnotesize$\mu_{[k]}$};
	\draw (0.22,-0.9,0) node {\footnotesize$\widehat{\mu}_{[k]}$};
	\draw (2.22,-0.8,0) node {\footnotesize$\widehat{\mu}_{[k]}$};
	
	\draw (-0.14,0.14,-1) node {\footnotesize$\mathbf{d}_F$};
	\draw (1.86,0.14,-1) node {\footnotesize$\mathbf{d}_F$};
	\draw (-0.14,-1.86,-1.1) node {\footnotesize$\mathbf{d}_F$};
	\draw (1.86,-1.86,-1.1) node {\footnotesize$\mathbf{d}_F$};
\end{tikzpicture}

==> Diagrams/D6CoeffAR.tex <==
%\newcommand{\gratio}{\varphi}
\begin{tikzpicture}[scale=0.9]
% Row 1
\draw[blue] (1,-6) node {\footnotesize$I(1)$};
\draw[blue] (-1.8,-6) node {\footnotesize$\tau I(1)$};
\draw[blue] (-4.6,-6) node {\footnotesize$\tau^2 I(1)$};
\draw[blue] (-7.4,-6) node {\footnotesize$\tau\inv I(1)$};
\draw[blue] (-10.2,-6) node {\footnotesize$P(1)$};

% Row 2
\draw[violet] (-0.4,-4.5) node {\footnotesize$I(2)$};
\draw[violet] (-3.2,-4.5) node {\footnotesize$\tau I(2)$};
\draw[violet] (-6,-4.5) node {\footnotesize$\tau^2 I(2)$};
\draw[violet] (-8.8,-4.5) node {\footnotesize$\tau\inv P(2)$};
\draw[violet] (-11.6,-4.5) node {\footnotesize$P(2)$};

% Row 3
\draw[red] (-1.8,-3) node {\footnotesize$\gratio I(3)$};
\draw[red] (-4.6,-3) node {\footnotesize$\gratio \tau I(3)$};
\draw[red] (-7.4,-3) node {\footnotesize$\gratio \tau^2 I(3)$};
\draw[red] (-10.2,-3) node {\footnotesize$\gratio \tau\inv P(3)$};
\draw[red] (-13,-3) node {\footnotesize$\gratio P(3)$};

% Row 4
\draw[violet] (-0.4,-1.5) node {\footnotesize$\gratio I(2)$};
\draw[violet] (-3.2,-1.5) node {\footnotesize$\gratio \tau I(2)$};
\draw[violet] (-6,-1.5) node {\footnotesize$\gratio \tau^2 I(2)$};
\draw[violet] (-8.8,-1.5) node {\footnotesize$\gratio \tau\inv P(2)$};
\draw[violet] (-11.6,-1.5) node {\footnotesize$\gratio P(2)$};

% Row 5
\draw[blue] (1,0) node {\footnotesize$\gratio I(1)$};
\draw[blue] (-1.8,0) node {\footnotesize$\gratio \tau I(1)$};
\draw[blue] (-4.6,0) node {\footnotesize$\gratio \tau^2 I(1)$};
\draw[blue] (-7.4,0) node {\footnotesize$\gratio \tau\inv P(1)$};
\draw[blue] (-10.2,0) node {\footnotesize$\gratio P(1)$};

% Row 6
\draw[red] (-1.8,1.5) node {\footnotesize$I(3)$};
\draw[red] (-4.6,1.5) node {\footnotesize$\tau I(3)$};
\draw[red] (-7.4,1.5) node {\footnotesize$\tau^2 I(3)$};
\draw[red] (-10.2,1.5) node {\footnotesize$\tau\inv P(3)$};
\draw[red] (-13,1.5) node {\footnotesize$P(3)$};

% Arrows
\draw [->](-0.15,-5) -- (0.75,-5.5);
\draw [->](-1.55,-5.5) -- (-0.65,-5);
\draw [->](-2.95,-5) -- (-2.05,-5.5);
\draw [->](-4.35,-5.5) -- (-3.45,-5);
\draw [->](-5.75,-5) -- (-4.85,-5.5);
\draw [->](-7.15,-5.5) -- (-6.25,-5);
\draw [->](-8.55,-5) -- (-7.65,-5.5);
\draw [->](-9.95,-5.5) -- (-9.05,-5);
\draw [->](-11.35,-5) -- (-10.45,-5.5);

\draw [->](-1.55,-3.5) -- (-0.65,-4);
\draw [->](-2.95,-4) -- (-2.05,-3.5);
\draw [->](-4.35,-3.5) -- (-3.45,-4);
\draw [->](-5.75,-4) -- (-4.85,-3.5);
\draw [->](-7.15,-3.5) -- (-6.25,-4);
\draw [->](-8.55,-4) -- (-7.65,-3.5);
\draw [->](-9.95,-3.5) -- (-9.05,-4);
\draw [->](-11.35,-4) -- (-10.45,-3.5);
\draw [->](-12.75,-3.5) -- (-11.85,-4);

\draw [->](-1.55,-2.5) -- (-0.65,-2);
\draw [->](-2.95,-2) -- (-2.05,-2.5);
\draw [->](-4.35,-2.5) -- (-3.45,-2);
\draw [->](-5.75,-2) -- (-4.85,-2.5);
\draw [->](-7.15,-2.5) -- (-6.25,-2);
\draw [->](-8.55,-2) -- (-7.65,-2.5);
\draw [->](-9.95,-2.5) -- (-9.05,-2);
\draw [->](-11.35,-2) -- (-10.45,-2.5);
\draw [->](-12.75,-2.5) -- (-11.85,-2);

\draw [->](-0.15,-1) -- (0.75,-0.5);
\draw [->](-1.55,-0.5) -- (-0.65,-1);
\draw [->](-2.95,-1) -- (-2.05,-0.5);
\draw [->](-4.35,-0.5) -- (-3.45,-1);
\draw [->](-5.75,-1) -- (-4.85,-0.5);
\draw [->](-7.15,-0.5) -- (-6.25,-1);
\draw [->](-8.55,-1) -- (-7.65,-0.5);
\draw [->](-9.95,-0.5) -- (-9.05,-1);
\draw [->](-11.35,-1) -- (-10.45,-0.5);

\draw [->](-1.4,1) -- (-0.5,-1);
\draw [->](-3.1,-1) -- (-2.2,1);
\draw [->](-4.2,1) -- (-3.3,-1);
\draw [->](-5.9,-1) -- (-5,1);
\draw [->](-7,1) -- (-6.1,-1);
\draw [->](-8.7,-1) -- (-7.8,1);
\draw [->](-9.8,1) -- (-8.9,-1);
\draw [->](-11.5,-1) -- (-10.6,1);
\draw [->](-12.7,1) -- (-11.7,-1);

% Arrow labels
%\draw(0.5,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-1.3,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-2.3,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-4.1,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-5.1,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-6.9,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-7.9,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-9.7,-5) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-10.7,-5) node {\scriptsize$\frac{\pi}{3}$};
%
%\draw(-1.3,-4) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-2.3,-4) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-4.1,-4) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-5.1,-4) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-6.9,-4) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-7.9,-4) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-9.7,-4) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-10.7,-4) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-12.5,-4) node {\scriptsize$\frac{\pi}{5}$};
%
%\draw(-1.3,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-2.3,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-4.1,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-5.1,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-6.9,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-7.9,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-9.7,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-10.7,-2) node {\scriptsize$\frac{2\pi}{5}$};
%\draw(-12.5,-2) node {\scriptsize$\frac{2\pi}{5}$};
%
%\draw(0.5,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-1.3,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-2.3,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-4.1,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-5.1,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-6.9,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-7.9,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-9.7,-1) node {\scriptsize$\frac{\pi}{3}$};
%\draw(-10.7,-1) node {\scriptsize$\frac{\pi}{3}$};
%
%\draw(-0.9,0.5) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-2.7,0.5) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-3.7,0.5) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-5.5,0.5) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-6.5,0.5) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-8.2,0.5) node {\scriptsize$\frac{\pi}{5}$};
%\draw(-9.2,0.5) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-11.1,0.5) node {\scriptsize$\frac{3\pi}{5}$};
%\draw(-12.2,0.5) node {\scriptsize$\frac{3\pi}{5}$};
\end{tikzpicture}

==> Diagrams/D6H3.tex <==
%\newcommand{\gratio}{\varphi}
\begin{tikzpicture}
\draw (-0.8,0.4) node {$1$};
\draw (0.2,0.4) node {$2$};
\draw (1.2,0.4) node {$\phi_3$};
\draw (-0.8,-0.4) node {$\phi_1$};
\draw (0.2,-0.4) node {$\phi_2$};
\draw (1.2,-0.4) node {$3$};

\draw (1.8,0) node {$\rightarrow$};

\draw (2.4,0) node {$[1]$};
\draw (3.4,0) node {$[2]$};
\draw (4.4,0) node {$[3]$};
\draw (3.9,0.2) node {\footnotesize$\gratio$};
\draw [->](-0.6,0.4) -- (0,0.4);
\draw [->](0.4,0.4) -- (1,0.4);
\draw [->](-0.6,-0.4) -- (0,-0.4);
\draw [->](0.4,-0.4) -- (1,-0.4);
\draw [->](0.4,-0.2) -- (1,0.2);
\draw [->](2.6,0) -- (3.2,0);
\draw [->](3.6,0) -- (4.2,0);
\end{tikzpicture}

==> Diagrams/D6H3AR.tex <==
%\newcommand{\gratio}{\varphi}
\begin{tikzpicture}
% Row 1
\draw (1,-6) node {$1$};

\draw (-1,-6) node {$2$};

\draw (-3,-5.7) node {\footnotesize$\phi_1$};
\draw (-3,-6) node {\footnotesize$\phi_2$};
\draw (-3,-6.3) node {\footnotesize$\phi_3$};

\draw (-5,-5.85) node {\footnotesize$\phi_2$};
\draw (-5,-6.15) node {\footnotesize$3$};

\draw (-7,-5.7) node {\footnotesize$1$};
\draw (-7,-6) node {\footnotesize$2$};
\draw (-7,-6.3) node {\footnotesize$\phi_3$};

% Row 2
\draw (0,-4.35) node {\footnotesize$1$};
\draw (0,-4.65) node {\footnotesize$2$};

\draw (-2.2,-4.2) node {\footnotesize$\phi_1$};
\draw (-2.2,-4.5) node {\footnotesize$\phi_2$};
\draw (-1.8,-4.5) node {\footnotesize$2$};
\draw (-2,-4.8) node {\footnotesize$\phi_3$};

\draw (-3.9,-4.2) node {\footnotesize$\phi_1$};
\draw (-3.9,-4.5) node {\footnotesize$\phi_2$};
\draw (-4.3,-4.5) node {\footnotesize$\phi_2$};
\draw (-3.7,-4.8) node {\footnotesize$\phi_3$};
\draw (-4.1,-4.8) node {\footnotesize$3$};

\draw (-6.3,-4.2) node {\footnotesize$1$};
\draw (-5.9,-4.5) node {\footnotesize$\phi_2$};
\draw (-6.3,-4.5) node {\footnotesize$2$};
\draw (-5.7,-4.8) node {\footnotesize$3$};
\draw (-6.1,-4.8) node {\footnotesize$\phi_3$};

\draw (-8,-4.35) node {\footnotesize$2$};
\draw (-8,-4.65) node {\footnotesize$\phi_3$};

% Row 3
\draw (-1.2,-2.7) node {\footnotesize$\phi_1$};
\draw (-0.8,-2.7) node {\footnotesize$1$};
\draw (-1.2,-3) node {\footnotesize$\phi_2$};
\draw (-0.8,-3) node {\footnotesize$2$};
\draw (-1,-3.3) node {\footnotesize$\phi_3$};

\draw (-3,-2.7) node {\footnotesize$\phi_1$};
\draw (-3,-3) node {\footnotesize$\phi_2$};
\draw (-3.4,-3) node {\footnotesize$\phi_2$};
\draw (-2.6,-3) node {\footnotesize$2$};
\draw (-2.8,-3.3) node {\footnotesize$\phi_3$};
\draw (-3.2,-3.3) node {\footnotesize$3$};

\draw (-4.7,-2.7) node {\footnotesize$\phi_1$};
\draw (-5.5,-2.7) node {\footnotesize$1$};
\draw (-4.7,-3) node {\footnotesize$\phi_2$};
\draw (-5.1,-3) node {\footnotesize$\phi_2$};
\draw (-5.5,-3) node {\footnotesize$2$};
\draw (-4.5,-3.3) node {\footnotesize$\phi_3$};
\draw (-4.9,-3.3) node {\footnotesize$3$};
\draw (-5.3,-3.3) node {\footnotesize$\phi_3$};

\draw (-6.9,-2.85) node {\footnotesize$\phi_2$};
\draw (-7.3,-2.85) node {\footnotesize$2$};
\draw (-6.7,-3.15) node {\footnotesize$3$};
\draw (-7.1,-3.15) node {\footnotesize$\phi_3$};

\draw (-9,-3) node {$\phi_3$};

% Row 4
\draw (0,-1.35) node {\footnotesize$\phi_1$};
\draw (0,-1.65) node {\footnotesize$\phi_2$};

\draw (-2,-1.2) node {\footnotesize$\phi_1$};
\draw (-1.6,-1.2) node {\footnotesize$1$};
\draw (-2,-1.5) node {\footnotesize$\phi_2$};
\draw (-2.4,-1.5) node {\footnotesize$\phi_2$};
\draw (-1.6,-1.5) node {\footnotesize$2$};
\draw (-1.8,-1.8) node {\footnotesize$\phi_3$};
\draw (-2.2,-1.8) node {\footnotesize$3$};

\draw (-3.8,-1.2) node {\footnotesize$\phi_1$};
\draw (-4.6,-1.2) node {\footnotesize$1$};
\draw (-3.8,-1.5) node {\footnotesize$\phi_2$};
\draw (-4.2,-1.5) node {\footnotesize$\phi_2$};
\draw (-4.6,-1.5) node {\footnotesize$2$};
\draw (-3.4,-1.5) node {\footnotesize$2$};
\draw (-3.6,-1.8) node {\footnotesize$\phi_3$};
\draw (-4,-1.8) node {\footnotesize$3$};
\draw (-4.4,-1.8) node {\footnotesize$\phi_3$};

\draw (-5.7,-1.2) node {\footnotesize$\phi_1$};
\draw (-5.7,-1.5) node {\footnotesize$\phi_2$};
\draw (-6.1,-1.5) node {\footnotesize$\phi_2$};
\draw (-6.5,-1.5) node {\footnotesize$2$};
\draw (-5.5,-1.8) node {\footnotesize$\phi_3$};
\draw (-5.9,-1.8) node {\footnotesize$3$};
\draw (-6.3,-1.8) node {\footnotesize$\phi_3$};

\draw (-8,-1.35) node {\footnotesize$\phi_2$};
\draw (-8.2,-1.65) node {\footnotesize$\phi_3$};
\draw (-7.8,-1.65) node {\footnotesize$3$};

% Row 5
\draw (1,0) node {$\phi_1$};

\draw (-1,0) node {$\phi_2$};

\draw (-2.7,0.3) node {\footnotesize$1$};
\draw (-3.1,0.3) node {\footnotesize$\phi_1$};
\draw (-3.1,0) node {\footnotesize$\phi_2$};
\draw (-2.7,0) node {\footnotesize$2$};
\draw (-2.9,-0.3) node {\footnotesize$\phi_3$};
\draw (-3.3,-0.3) node {\footnotesize$3$};

\draw (-5.2,0.15) node {\footnotesize$\phi_2$};
\draw (-4.8,0.15) node {\footnotesize$2$};
\draw (-5,-0.15) node {\footnotesize$\phi_3$};

\draw (-7,0.3) node {\footnotesize$\phi_1$};
\draw (-7,0) node {\footnotesize$\phi_2$};
\draw (-7.2,-0.3) node {\footnotesize$3$};
\draw (-6.8,-0.3) node {\footnotesize$\phi_3$};

% Row 6
\draw (-1,1.8) node {\footnotesize$\phi_1$};
\draw (-1,1.5) node {\footnotesize$\phi_2$};
\draw (-1,1.2) node {\footnotesize$3$};

\draw (-2.8,1.8) node {\footnotesize$1$};
\draw (-3.2,1.5) node {\footnotesize$\phi_2$};
\draw (-2.8,1.5) node {\footnotesize$2$};
\draw (-3,1.2) node {\footnotesize$\phi_3$};

\draw (-5.1,1.8) node {\footnotesize$\phi_1$};
\draw (-5.1,1.5) node {\footnotesize$\phi_2$};
\draw (-4.7,1.5) node {\footnotesize$2$};
\draw (-4.9,1.2) node {\footnotesize$\phi_3$};
\draw (-5.3,1.2) node {\footnotesize$3$};

\draw (-7,1.65) node {\footnotesize$\phi_2$};
\draw (-7,1.35) node {\footnotesize$\phi_3$};

\draw (-9,1.5) node {$3$};

% Arrows
\draw [->](0.25,-5) -- (0.75,-5.5);
\draw [->](-0.75,-5.5) -- (-0.25,-5);
\draw [->](-1.75,-5) -- (-1.25,-5.5);
\draw [->](-2.75,-5.5) -- (-2.25,-5);
\draw [->](-3.75,-5) -- (-3.25,-5.5);
\draw [->](-4.75,-5.5) -- (-4.25,-5);
\draw [->](-5.75,-5) -- (-5.25,-5.5);
\draw [->](-6.75,-5.5) -- (-6.25,-5);
\draw [->](-7.75,-5) -- (-7.25,-5.5);

\draw [->](-0.75,-3.5) -- (-0.25,-4);
\draw [->](-1.75,-4) -- (-1.25,-3.5);
\draw [->](-2.75,-3.5) -- (-2.25,-4);
\draw [->](-3.75,-4) -- (-3.25,-3.5);
\draw [->](-4.75,-3.5) -- (-4.25,-4);
\draw [->](-5.75,-4) -- (-5.25,-3.5);
\draw [->](-6.75,-3.5) -- (-6.25,-4);
\draw [->](-7.75,-4) -- (-7.25,-3.5);
\draw [->](-8.75,-3.5) -- (-8.25,-4);

\draw [->](-0.75,-2.5) -- (-0.25,-2);
\draw [->](-1.75,-2) -- (-1.25,-2.5);
\draw [->](-2.75,-2.5) -- (-2.25,-2);
\draw [->](-3.75,-2) -- (-3.25,-2.5);
\draw [->](-4.75,-2.5) -- (-4.25,-2);
\draw [->](-5.75,-2) -- (-5.25,-2.5);
\draw [->](-6.75,-2.5) -- (-6.25,-2);
\draw [->](-7.75,-2) -- (-7.25,-2.5);
\draw [->](-8.75,-2.5) -- (-8.25,-2);

\draw [->](0.25,-1) -- (0.75,-0.5);
\draw [->](-0.75,-0.5) -- (-0.25,-1);
\draw [->](-1.75,-1) -- (-1.25,-0.5);
\draw [->](-2.75,-0.5) -- (-2.25,-1);
\draw [->](-3.75,-1) -- (-3.25,-0.5);
\draw [->](-4.75,-0.5) -- (-4.25,-1);
\draw [->](-5.75,-1) -- (-5.25,-0.5);
\draw [->](-6.75,-0.5) -- (-6.25,-1);
\draw [->](-7.75,-1) -- (-7.25,-0.5);

\draw [->](-0.75,1) -- (-0.1,-1);
\draw [->](-1.9,-1) -- (-1.25,1);
\draw [->](-2.75,1) -- (-2.1,-1);
\draw [->](-3.9,-1) -- (-3.25,1);
\draw [->](-4.75,1) -- (-4.1,-1);
\draw [->](-5.9,-1) -- (-5.25,1);
\draw [->](-6.75,1) -- (-6.1,-1);
\draw [->](-7.9,-1) -- (-7.25,1);
\draw [->](-8.75,1) -- (-8.1,-1);
\end{tikzpicture}

==> Diagrams/E8H4.tex <==
\begin{tikzpicture}
\draw (-2,0.4) node {$1$};
\draw (-1,0.4) node {$2$};
\draw (0,0.4) node {$3$};
\draw (1,0.4) node {$\phi_4$};
\draw (-2,-0.4) node {$\phi_1$};
\draw (-1,-0.4) node {$\phi_2$};
\draw (0,-0.4) node {$\phi_3$};
\draw (1,-0.4) node {$4$};
\draw (-1.8,0.4) -- (-1.2,0.4);
\draw (-0.8,0.4) -- (-0.2,0.4);
\draw (0.2,0.4) -- (0.8,0.4);
\draw (-1.8,-0.4) -- (-1.2,-0.4);
\draw (-0.8,-0.4) -- (-0.2,-0.4);
\draw (0.2,-0.4) -- (0.8,-0.4);
\draw (0.2,-0.2) -- (0.8,0.2);

\draw (1.6,0) node {$\rightarrow$};

\draw (2.2,0) node {$[1]$};
\draw (3.2,0) node {$[2]$};
\draw (4.2,0) node {$[3]$};
\draw (5.2,0) node {$[4]$};
\draw (4.7,0.2) node {\footnotesize$\gratio$};
\draw (2.4,0) -- (3,0);
\draw (3.4,0) -- (4,0);
\draw (4.4,0) -- (5,0);
\end{tikzpicture}

==> Diagrams/E8ProjInj.tex <==
\begin{tikzpicture}
\draw (-5,8.5) node {\footnotesize$i$};
\draw (-5,6.9) node {\footnotesize$I(i)$};
\draw (-5,5.3) node {\footnotesize$I(\phi_i)$};

\draw (-4,8.5) node {\footnotesize$1$};
\draw (-2.5,8.5) node {\footnotesize$2$};
\draw (-1,8.5) node {\footnotesize$3$};
\draw (0.5,8.5) node {\footnotesize$4$};

\draw (-4,7.4) node {\footnotesize$\phi_4$};
\draw (-4,7.1) node {\footnotesize$3$};
\draw (-4,6.8) node {\footnotesize$2$};
\draw (-4,6.5) node {\footnotesize$1$};

\draw (-4.2,5.8) node {\footnotesize$4$};
\draw (-3.8,5.8) node {\footnotesize$\phi_4$};
\draw (-4,5.5) node {\footnotesize$\phi_3$};
\draw (-4,5.2) node {\footnotesize$\phi_2$};
\draw (-4,4.9) node {\footnotesize$\phi_1$};

\draw (-2.3,7.3) node {\footnotesize$\phi_4$};
\draw (-2.3,7) node {\footnotesize$3$};
\draw (-2.7,7) node {\footnotesize$1$};
\draw (-2.5,6.7) node {\footnotesize$2$};

\draw (-2.5,5.7) node {\footnotesize$4$};
\draw (-2.1,5.7) node {\footnotesize$\phi_4$};
\draw (-2.3,5.4) node {\footnotesize$\phi_3$};
\draw (-2.7,5.4) node {\footnotesize$\phi_1$};
\draw (-2.5,5.1) node {\footnotesize$\phi_2$};

\draw (-0.8,7) node {\footnotesize$\phi_4$};
\draw (-1.2,7.3) node {\footnotesize$1$};
\draw (-1.2,7) node {\footnotesize$2$};
\draw (-1,6.7) node {\footnotesize$3$};

\draw (-1,5.4) node {\footnotesize$4$};
\draw (-0.7,5.4) node {\footnotesize$\phi_4$};
\draw (-1.3,5.7) node {\footnotesize$\phi_1$};
\draw (-1.3,5.4) node {\footnotesize$\phi_2$};
\draw (-1,5.1) node {\footnotesize$\phi_3$};

\draw (0.3,5.8) node {\footnotesize$1$};
\draw (0.7,5.8) node {\footnotesize$\phi_1$};
\draw (0.3,5.5) node {\footnotesize$2$};
\draw (0.7,5.5) node {\footnotesize$\phi_2$};
\draw (0.3,5.2) node {\footnotesize$3$};
\draw (0.7,5.2) node {\footnotesize$\phi_3$};
\draw (0.5,4.9) node {\footnotesize$\phi_4$};

\draw (0.5,7.4) node {\footnotesize$\phi_1$};
\draw (0.5,7.1) node {\footnotesize$\phi_2$};
\draw (0.5,6.8) node {\footnotesize$\phi_3$};
\draw (0.5,6.5) node {\footnotesize$4$};
\end{tikzpicture}

==> Diagrams/H3AR.tex <==
\newcommand{\gratio}{\varphi}
\begin{tikzpicture}[scale=0.9]
% Row 1
\draw[black] (1,-5.8) node {\footnotesize$M_{(1,0,0)}$};
\draw[black] (-1.8,-5.8) node {\footnotesize$M_{(0,1,0)}$};
\draw[black] (-4.6,-5.8) node {\footnotesize$M_{(\gratio,\gratio,\gratio)}$};
\draw[black] (-7.4,-5.8) node {\footnotesize$M_{(0,\gratio,1)}$};
\draw[black] (-10.2,-5.8) node {\footnotesize$M_{(1,1,\gratio)}$};

% Row 2
\draw[black] (-0.4,-4.7) node {\footnotesize$M_{(1,1,0)}$};
\draw[black] (-3.2,-4.7) node {\footnotesize$M_{(\gratio,\gratio+1,\gratio)}$};
\draw[black] (-6,-4.7) node {\footnotesize$M_{(\gratio,2\gratio,\gratio+1)}$};
\draw[black] (-8.8,-4.7) node {\footnotesize$M_{(1,\gratio+1,\gratio+1)}$};
\draw[black] (-11.6,-4.7) node {\footnotesize$M_{(0,1,\gratio)}$};

% Row 3
\draw[black] (-1.8,-3.5) node {\footnotesize$M_{(\gratio,\gratio,1)}$};
\draw[black] (-4.6,-3.5) node {\footnotesize$M_{(1,\gratio+1,\gratio)}$};
\draw[black] (-7.4,-3.5) node {\footnotesize$M_{(\gratio,\gratio+1,\gratio+1)}$};
\draw[black] (-10.2,-3.5) node {\footnotesize$M_{(0,\gratio,\gratio)}$};
\draw[black] (-13,-3.5) node {\footnotesize$M_{(0,0,1)}$};

% Arrows
\draw [->](-0.15,-5) -- (0.75,-5.5);
\draw [->](-1.55,-5.5) -- (-0.65,-5);
\draw [->](-2.95,-5) -- (-2.05,-5.5);
\draw [->](-4.35,-5.5) -- (-3.45,-5);
\draw [->](-5.75,-5) -- (-4.85,-5.5);
\draw [->](-7.15,-5.5) -- (-6.25,-5);
\draw [->](-8.55,-5) -- (-7.65,-5.5);
\draw [->](-9.95,-5.5) -- (-9.05,-5);
\draw [->](-11.35,-5) -- (-10.45,-5.5);

\draw [->](-1.55,-3.9) -- (-0.65,-4.4);
\draw [->](-2.95,-4.4) -- (-2.05,-3.9);
\draw [->](-4.35,-3.9) -- (-3.45,-4.4);
\draw [->](-5.75,-4.4) -- (-4.85,-3.9);
\draw [->](-7.15,-3.9) -- (-6.25,-4.4);
\draw [->](-8.55,-4.4) -- (-7.65,-3.9);
\draw [->](-9.95,-3.9) -- (-9.05,-4.4);
\draw [->](-11.35,-4.4) -- (-10.45,-3.9);
\draw [->](-12.75,-3.9) -- (-11.85,-4.4);

% Arrow labels
\node[rotate=-29] at (-1,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-3.8,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-6.7,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-9.5,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-12.2,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-2.5,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-5.3,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-8.2,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-11,-4) {\tiny$(\gratio,\gratio)$};
\end{tikzpicture}

==> Diagrams/H3InAR.tex <==
%\newcommand{\gratio}{\varphi}
%\newcommand{\croot}{\psi}
\begin{tikzpicture}
% Row 1
\draw[black] (1,-5.8) node {\footnotesize$I(1)$};
\draw[black] (-1.8,-5.8) node {\footnotesize$\tau I(1)$};
\draw[black] (-4.6,-5.8) node {\footnotesize$\tau^2 I(1)$};
\draw[black] (-7.4,-5.8) node {\footnotesize$\tau\inv P(1)$};
\draw[black] (-10.2,-5.8) node {\footnotesize$P(1)$};

% Row 2
\draw[black] (-0.4,-4.7) node {\footnotesize$I(2)$};
\draw[black] (-3.2,-4.7) node {\footnotesize$\tau I(2)$};
\draw[black] (-6,-4.7) node {\footnotesize$\tau^2 I(2)$};
\draw[black] (-8.8,-4.7) node {\footnotesize$\tau\inv P(2)$};
\draw[black] (-11.6,-4.7) node {\footnotesize$P(2)$};

% Row 3
\draw[black] (-1.8,-3.4) node {\footnotesize$I(3)$};
\draw[black] (-4.6,-3.4) node {\footnotesize$\tau I(3)$};
\draw[black] (-7.4,-3.4) node {\footnotesize$\tau^2 I(3)$};
\draw[black] (-10.2,-3.4) node {\footnotesize$\tau\inv P(3)$};
\draw[black] (-13,-3.4) node {\footnotesize$P(3)$};

% Arrows
\draw [->](-0.15,-5) -- (0.75,-5.5);
\draw [->](-1.55,-5.5) -- (-0.65,-5);
\draw [->](-2.95,-5) -- (-2.05,-5.5);
\draw [->](-4.35,-5.5) -- (-3.45,-5);
\draw [->](-5.75,-5) -- (-4.85,-5.5);
\draw [->](-7.15,-5.5) -- (-6.25,-5);
\draw [->](-8.55,-5) -- (-7.65,-5.5);
\draw [->](-9.95,-5.5) -- (-9.05,-5);
\draw [->](-11.35,-5) -- (-10.45,-5.5);

\draw [->](-1.55,-3.9) -- (-0.65,-4.4);
\draw [->](-2.95,-4.4) -- (-2.05,-3.9);
\draw [->](-4.35,-3.9) -- (-3.45,-4.4);
\draw [->](-5.75,-4.4) -- (-4.85,-3.9);
\draw [->](-7.15,-3.9) -- (-6.25,-4.4);
\draw [->](-8.55,-4.4) -- (-7.65,-3.9);
\draw [->](-9.95,-3.9) -- (-9.05,-4.4);
\draw [->](-11.35,-4.4) -- (-10.45,-3.9);
\draw [->](-12.75,-3.9) -- (-11.85,-4.4);

% Arrow labels
\node[rotate=-29] at (-1,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-3.8,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-6.63,-3.98) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-9.44,-3.97) {\tiny$(\gratio,\gratio)$};
\node[rotate=-29] at (-12.2,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-2.54,-3.95) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-5.35,-3.94) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-8.2,-4) {\tiny$(\gratio,\gratio)$};
\node[rotate=29] at (-11,-4) {\tiny$(\gratio,\gratio)$};


% ========== I_n, n odd ============
\draw[black] (-0.4,-8.6) node {\footnotesize$M_0$};
\draw[black] (-3.2,-8.6) node {\footnotesize$M_2$};
\draw[black] (-6,-8.6) node {\footnotesize$M_4$};
\draw[black] (-8.1,-8.6) node {\footnotesize$\cdots$};
\draw[black] (-11.6,-8.6) node {\footnotesize$M_{n-1}$};

\draw [->](-1.6,-7.7) -- (-0.6,-8.3);
\draw [->](-3,-8.3) -- (-2,-7.7);
\draw [->](-4.4,-7.7) -- (-3.4,-8.3);
\draw [->](-5.8,-8.3) -- (-4.8,-7.7);
\draw [->](-7.2,-7.7) -- (-6.2,-8.3);
\draw[black] (-8.1,-7.26) node {\footnotesize$\cdots$};
\draw [->](-10,-7.7) -- (-9,-8.3);
\draw [->](-11.4,-8.3) -- (-10.4,-7.7);

\node[rotate=-29] at (-1,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=-29] at (-3.8,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=-29] at (-6.6,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=-29] at (-9.4,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=29] at (-2.6,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=29] at (-5.4,-7.8) {\tiny$(\croot_1,\croot_1)$};
\node[rotate=29] at (-11.02,-7.84) {\tiny$(\croot_1,\croot_1)$};

\draw[black] (-1.8,-7.26) node {\footnotesize$M_1$};
\draw[black] (-4.6,-7.26) node {\footnotesize$M_3$};
\draw[black] (-8.1,-7.9) node {\footnotesize$\cdots$};
\draw[black] (-10.2,-7.26) node {\footnotesize$M_{n-2}$};
\end{tikzpicture}

==> Diagrams/H3Mutations.tex <==
\def\arlen{1}
\def\arrowlen{1}
\def\qshort{1.8ex}
%\newcommand{\gratio}{\varphi}
%\newcommand{\ivx}{\phi}
\begin{tikzpicture} 
	% ====== RELATIVE COORDINATES ========
	\foreach \x in {0,...,5} {
		\foreach \y in {0,1,2} {
			\coordinate (ar\x_\y) at ($\x*(\arlen,0)+0.5*\y*(-\arlen,\arlen)$);
		}
	}
	\foreach \x in {0,2,4,6,8,10,12} {
		\coordinate (arsa\x) at ($0.5*\x*(\arlen,0)+(ar0_1)+(-0.75*\arlen,0.25*\arlen)+0.1*\arlen*(-1,1)$);
	}
	\foreach \x in {1,3,5,7,9,11} {
		\coordinate (arsa\x) at ($0.5*\x*(\arlen,0)+(ar0_1)+(-0.75*\arlen,0.25*\arlen)+0.1*\arlen*(1,1)$);
	}
	\foreach \x in {0,...,3} {
		\foreach \y in {0,1} {
			\coordinate (dv\x\y) at ($\arrowlen*(\x,-\y)+(-\arlen,-0.65*\arlen)$);
		}
	}
	\coordinate (hv1) at ($(4.7*\arlen,-0.65*\arlen)$);
	\coordinate (hv2) at ($\arrowlen*sqrt(0.333)*(-1,0)+(0,-\arrowlen)+(hv1)$);
	\coordinate (hv3) at ($\arrowlen*sqrt(0.333)*(1,0)+(0,-\arrowlen)+(hv1)$);
	\coordinate (hv12) at ($0.5*(hv2)+0.5*(hv1)+0.15*\arrowlen*(-1.2,0.7)$);
	\coordinate (hv23) at ($0.5*(hv3)+0.5*(hv2)+0.15*\arrowlen*(0,-1.2)$);
	\coordinate (hv13) at ($0.5*(hv1)+0.5*(hv3)+0.15*\arrowlen*(1.2,0.7)$);
	\coordinate (proj) at ($0.5*(hv2)-0.5*(dv30)+(dv30)$);
	
	\coordinate (tlc) at ($(ar0_2)+(-0.75*\arlen,0.5*\arlen)$);
	\coordinate (brc) at ($(hv3)+(0.5*\arlen,-0.5*\arlen)$);
	\coordinate (centre) at ($0.5*(tlc)+0.5*(brc)$);
	
	% ====== CONNECTIONS ========
	\draw[thick] ($(centre)+(8.4,0)$) -- ($(centre)+(0,0)$) -- ($(centre)+(0,-9)$) -- ($(centre)+(8.4,-9)$); 
	\draw[thick] ($(centre)+(0,-4.5)$) -- ($(centre)+(8.4,-4.5)$);
	\draw ($(centre)+(4.2,0.2)$) node {$\mu_{[3]}$};
	\draw ($(centre)+(4.2,-4.3)$) node {$\mu_{[1]}$};
	\draw ($(centre)+(4.2,-8.8)$) node {$\mu_{[2]}$};
	\draw ($(centre)+(0.35,-2.25)$) node {$\mu_{[2]}$};
	\draw ($(centre)+(0.35,-6.75)$) node {$\mu_{[3]}$};
	
	% ====== INITIAL SEED ========
	\coordinate (s0) at ($(0,0)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\foreach \y in {0,1,2} {
		\draw[fill=black] ($(ar0_\y)+(s0)$) ellipse (0.05 and 0.05);
		\foreach \x in {1,...,4} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
		\draw[red!75,fill=red!75] ($(ar5_\y)+(s0)$) ellipse (0.05 and 0.05);
	}
	\foreach \x in {0,...,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_2)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_0)-(\arlen,0)+(s0)$) -- ($(ar0_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_1)-(\arlen,0)+(s0)$) -- ($(ar0_2)+(s0)$);
	\foreach \x in {1,...,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_0)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)+(s0)$) -- ($(ar5_2)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {1,...,9} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	\foreach \x in {0,10,11,12} {
		\draw[red!75] ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$3$};
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv2)+(s0)$) -- ($(hv3)+(s0)$);
	\draw ($(hv23)+(s0)$) node {\footnotesize$\gratio$};
	
	% ====== MUTATE 3 ========
	\coordinate (s0) at ($(8.4,0)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\draw[fill=black] ($(ar0_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar0_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar0_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar1_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar1_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar1_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \y in {0,1,2} {
		\foreach \x in {2,...,4} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
	}
	\draw[red!75,fill=red!75] ($(ar5_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar5_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar5_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_1)+(s0)$) -- ($(ar0_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_2)+(s0)$) -- ($(ar0_1)+(s0)$);
	\foreach \x in {1,...,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_2)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_0)-(\arlen,0)+(s0)$) -- ($(ar0_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_1)-(\arlen,0)+(s0)$) -- ($(ar0_2)+(s0)$);
	\foreach \x in {1,...,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_0)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)+(s0)$) -- ($(ar5_2)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {2,...,10} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	\foreach \x in {0,1,11,12} {
		\draw[red!75] ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$3$};
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[<-, shorten <= \qshort, shorten >= \qshort] ($(hv2)+(s0)$) -- ($(hv3)+(s0)$);
	\draw ($(hv23)+(s0)$) node {\footnotesize$\gratio$};
	
	% ====== MUTATE 2 ========
	\coordinate (s0) at ($(0,-4.5)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\draw[fill=black] ($(ar0_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar0_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar0_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \y in {0,1,2} {
		\foreach \x in {1,...,3} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
	}
	\draw[fill=black] ($(ar4_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar4_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar4_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar3_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar5_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar5_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar5_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \x in {0,1,2,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_1)+(s0)$) -- ($(ar3_0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_2)+(s0)$) -- ($(ar3_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_2)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_0)-(\arlen,0)+(s0)$) -- ($(ar0_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_1)-(\arlen,0)+(s0)$) -- ($(ar0_2)+(s0)$);
	\foreach \x in {1,...,3} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_0)-(\arlen,0)+(s0)$) -- ($(ar4_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)-(\arlen,0)+(s0)$) -- ($(ar4_2)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_0)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)+(s0)$) -- ($(ar5_2)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {0,...,9,12} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	\foreach \x in {10,11} {
		\draw[red!75] ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$3$};
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv30)+(s0)$) to [out=160, in =20] ($(dv10)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv30)+(s0)$) -- ($(dv11)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv31)+(s0)$) to [out=-160, in =-20] ($(dv11)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv2)+(s0)$) -- ($(hv1)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv3)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv3)+(s0)$);
	\draw ($(hv23)+(s0)$) node {\footnotesize$\gratio$};
	\draw ($(hv13)+(s0)$) node {\footnotesize$\gratio$};
	
	% ====== MUTATE 2,1 ========
	\coordinate (s0) at ($(8.4,-4.5)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\draw ($(ar0_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar0_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar0_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \y in {0,1,2} {
		\foreach \x in {1,...,2} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
	}
	\draw[red!75,fill=red!75] ($(ar3_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar3_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar3_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar4_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar4_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar4_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar5_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar5_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar5_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \x in {0,...,2} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_1)+(s0)$) -- ($(ar3_0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_2)+(s0)$) -- ($(ar3_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)+(s0)$) -- ($(ar4_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_2)+(s0)$) -- ($(ar4_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_2)+(s0)$) -- ($(ar5_1)+(s0)$);
	\foreach \x in {0,...,3} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_0)+(s0)$) -- ($(ar4_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar3_1)+(s0)$) -- ($(ar4_2)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_0)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar4_1)+(s0)$) -- ($(ar5_2)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {0,...,8,12} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	\foreach \x in {9,10,11} {
		\draw[red!75] ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$3$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv3)+(s0)$) -- ($(hv1)+(s0)$);
	\draw ($(hv13)+(s0)$) node {\footnotesize$\gratio$};
	
	% ====== MUTATE 2,3 ========
	\coordinate (s0) at ($(0,-9)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\foreach \y in {1,2} {
		\foreach \x in {0,...,5} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
	}
	\foreach \x in {0,2,4} {
		\draw[fill=black] ($(ar\x_0)+(s0)$) ellipse (0.05 and 0.05);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\foreach \x in {1,3,5} {
		\draw[red!75,fill=red!75] ($(ar\x_0)+(s0)$) ellipse (0.05 and 0.05);
		\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {0,...,12} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$3$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv31)+(s0)$) to [out=-160, in =-20] ($(dv11)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv30)+(s0)$) -- ($(dv11)+(s0)$);
	\draw [white,fill=white] ($(dv20)+(s0)+(0.25,-0.25)$) rectangle ($(dv20)+(s0)+(0.4,-0.4)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv31)+(s0)$) -- ($(dv10)+(s0)$);
	\draw [white,fill=white] ($(dv20)+(s0)+(-0.25,-0.25)$) rectangle ($(dv20)+(s0)+(-0.4,-0.4)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv31)+(s0)$);
	\draw [->, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv2)+(s0)$) -- ($(hv3)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv3)+(s0)$) -- ($(hv1)+(s0)$);
	\draw ($(hv12)+(s0)$) node {\footnotesize$\gratio$};
	\draw ($(hv23)+(s0)$) node {\footnotesize$\gratio$};
	\draw ($(hv13)+(s0)$) node {\footnotesize$\gratio$};
	
	% ====== MUTATE 2,3,2 ========
	\coordinate (s0) at ($(8.4,-9)$);
	\draw[lightgray,fill=white]  ($(tlc)+(s0)$) rectangle ($(brc)+(s0)$);
	\draw[fill=black] ($(ar0_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar0_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar0_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar1_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar1_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[red!75,fill=red!75] ($(ar1_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar2_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar2_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw[fill=black] ($(ar2_2)+(s0)$) ellipse (0.05 and 0.05);
	\foreach \y in {0,1,2} {
		\foreach \x in {3,4} {
			\draw ($(ar\x_\y)+(s0)$) ellipse (0.05 and 0.05);
		}
	}
	\draw[red!75,fill=red!75] ($(ar5_0)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar5_1)+(s0)$) ellipse (0.05 and 0.05);
	\draw ($(ar5_2)+(s0)$) ellipse (0.05 and 0.05);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar1_1)+(s0)$) -- ($(ar1_0)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar1_2)+(s0)$) -- ($(ar1_1)+(s0)$);
	\foreach \x in {0,2,3,4} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)+(s0)$) -- ($(ar\x_0)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_2)+(s0)$) -- ($(ar\x_1)+(s0)$);
		
	}
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_2)+(s0)$) -- ($(ar5_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_0)-(\arlen,0)+(s0)$) -- ($(ar0_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar0_1)-(\arlen,0)+(s0)$) -- ($(ar0_2)+(s0)$);
	\foreach \x in {3,4,5} {
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_0)-(\arlen,0)+(s0)$) -- ($(ar\x_1)+(s0)$);
		\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar\x_1)-(\arlen,0)+(s0)$) -- ($(ar\x_2)+(s0)$);
	}
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar1_0)-(\arlen,0)+(s0)$) -- ($(ar1_1)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar1_1)-(\arlen,0)+(s0)$) -- ($(ar1_2)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar2_0)-(\arlen,0)+(s0)$) -- ($(ar2_1)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar2_1)-(\arlen,0)+(s0)$) -- ($(ar2_2)+(s0)$);
	\draw [->,red!75, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_0)+(s0)$) -- ($(ar5_1)+(\arlen,0)+(s0)$);
	\draw [->, shorten <= \qshort*0.5, shorten >= \qshort*0.5] ($(ar5_1)+(s0)$) -- ($(ar5_2)+(\arlen,0)+(s0)$);
	\foreach \x in {0,1,4,5,...,12} {
		\draw ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	\foreach \x in {2,3} {
		\draw[red!75] ($(arsa\x)+(s0)$) node {\tiny$\gratio$};
	}
	
	\draw ($(dv10)+(s0)$) node {\footnotesize$1$};
	\draw ($(dv20)+(s0)$) node {\footnotesize$2$};
	\draw ($(dv30)+(s0)$) node {\footnotesize$\ivx_3$};
	\draw ($(dv11)+(s0)$) node {\footnotesize$\ivx_1$};
	\draw ($(dv21)+(s0)$) node {\footnotesize$\ivx_2$};
	\draw ($(dv31)+(s0)$) node {\footnotesize$3$};
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv30)+(s0)$) to [out=160, in =20] ($(dv10)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv31)+(s0)$) to [out=-160, in =-20] ($(dv11)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv20)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv10)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv11)+(s0)$) -- ($(dv21)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv20)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv30)+(s0)$);
	\draw [<-, shorten <= \qshort, shorten >= \qshort] ($(dv21)+(s0)$) -- ($(dv31)+(s0)$);
	
	\draw ($(proj)+(s0)$) node {$\rightarrow$};
	
	\draw ($(hv1)+(s0)$) node {\footnotesize$[1]$};
	\draw ($(hv2)+(s0)$) node {\footnotesize$[2]$};
	\draw ($(hv3)+(s0)$) node {\footnotesize$[3]$};
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv2)+(s0)$) -- ($(hv1)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv3)+(s0)$) -- ($(hv2)+(s0)$);
	\draw[->, shorten <= \qshort, shorten >= \qshort] ($(hv1)+(s0)$) -- ($(hv3)+(s0)$);
	\draw ($(hv12)+(s0)$) node {\footnotesize$\gratio$};
	\draw ($(hv23)+(s0)$) node {\footnotesize$\gratio$};
	
	%
\end{tikzpicture}

==> Diagrams/HFoldings.tex <==
\begin{tikzpicture}
	%A_4
	\draw [fill=black](-0.5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](0.5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](-0.5,1.5) ellipse (0.05 and 0.05);
	\draw [fill=black](0.5,1.5) ellipse (0.05 and 0.05);
	\draw (-0.5,2.5) -- (0.5,2.5) -- (-0.5,1.5) -- (0.5,1.5);
	\draw [red,anchor=south] (-0.5,2.5) node {\footnotesize$a_1$};
	\draw [red,anchor=south] (0.5,2.5) node {\footnotesize$b_2$};
	\draw [red,anchor=north] (-0.5,1.5) node {\footnotesize$b_1$};
	\draw [red,anchor=north] (0.5,1.5) node {\footnotesize$a_2$};
	
	\draw [anchor=west] (1,2) node {\footnotesize$A_4$};
	\draw (2,2) node {\footnotesize$\rightarrow$};
	\draw [anchor=east] (3.7,2) node {\footnotesize$\coxI_5=\coxH_2$};
	
	%H_2
	\draw [fill=black](4,2) ellipse (0.05 and 0.05);
	\draw [fill=black](5,2) ellipse (0.05 and 0.05);
	\draw (4,2) -- (5,2);
	\draw (4.5,1.85) node {\tiny$5$};
	\draw [red,anchor=south] (4,2) node {\footnotesize$r_1$};
	\draw [red,anchor=south] (5,2) node {\footnotesize$r_2$};
	
	%D_6
	\draw [fill=black](6.5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](7.5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](8.5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](6.5,1.5) ellipse (0.05 and 0.05);
	\draw [fill=black](7.5,1.5) ellipse (0.05 and 0.05);
	\draw [fill=black](8.5,1.5) ellipse (0.05 and 0.05);
	\draw (6.5,2.5) -- (8.5,2.5) -- (7.5,1.5) -- (8.5,1.5);
	\draw (6.5,1.5) -- (7.5,1.5);
	\draw [red,anchor=south] (6.5,2.5) node {\footnotesize$a_1$};
	\draw [red,anchor=south] (7.5,2.5) node {\footnotesize$a_2$};
	\draw [red,anchor=south] (8.5,2.5) node {\footnotesize$b_3$};
	\draw [red,anchor=north] (6.5,1.5) node {\footnotesize$b_1$};
	\draw [red,anchor=north] (7.5,1.5) node {\footnotesize$b_2$};
	\draw [red,anchor=north] (8.5,1.5) node {\footnotesize$a_3$};
	
	\draw [anchor=west] (9,2) node {\footnotesize$\coxD_6$};
	\draw (10,2) node {\footnotesize$\rightarrow$};
	\draw [anchor=east] (11,2) node {\footnotesize$\coxH_3$};
	
	%H_3
	\draw [fill=black](11.5,2) ellipse (0.05 and 0.05);
	\draw [fill=black](12.5,2) ellipse (0.05 and 0.05);
	\draw [fill=black](13.5,2) ellipse (0.05 and 0.05);
	\draw (11.5,2) -- (13.5,2);
	\draw (13,1.85) node {\tiny$5$};
	\draw [red,anchor=south] (11.5,2) node {\footnotesize$r_1$};
	\draw [red,anchor=south] (12.5,2) node {\footnotesize$r_2$};
	\draw [red,anchor=south] (13.5,2) node {\footnotesize$r_3$};
	
	%E_8
	\draw [fill=black](2,0) ellipse (0.05 and 0.05);
	\draw [fill=black](3,0) ellipse (0.05 and 0.05);
	\draw [fill=black](4,0) ellipse (0.05 and 0.05);
	\draw [fill=black](5,0) ellipse (0.05 and 0.05);
	\draw [fill=black](2,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](3,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](4,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](5,-1) ellipse (0.05 and 0.05);
	\draw (2,0) -- (5,0) -- (4,-1) -- (5,-1);
	\draw (2,-1) -- (4,-1);
	\draw [red,anchor=south] (2,0) node {\footnotesize$a_1$};
	\draw [red,anchor=south] (3,0) node {\footnotesize$a_2$};
	\draw [red,anchor=south] (4,0) node {\footnotesize$a_3$};
	\draw [red,anchor=south] (5,0) node {\footnotesize$b_4$};
	\draw [red,anchor=north] (2,-1) node {\footnotesize$b_1$};
	\draw [red,anchor=north] (3,-1) node {\footnotesize$b_2$};
	\draw [red,anchor=north] (4,-1) node {\footnotesize$b_3$};
	\draw [red,anchor=north] (5,-1) node {\footnotesize$a_4$};
	
	\draw [anchor=west] (5.5,-0.5) node {\footnotesize$\coxE_8$};
	\draw (6.5,-0.5) node {\footnotesize$\rightarrow$};
	\draw [anchor=east] (7.5,-0.5) node {\footnotesize$\coxH_4$};
	
	%H_4
	\draw [fill=black](8,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](9,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](10,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](11,-0.5) ellipse (0.05 and 0.05);
	\draw (8,-0.5) -- (11,-0.5);
	\draw (10.5,-0.65) node {\tiny$5$};
	\draw [red,anchor=south] (8,-0.5) node {\footnotesize$r_1$};
	\draw [red,anchor=south] (9,-0.5) node {\footnotesize$r_2$};
	\draw [red,anchor=south] (10,-0.5) node {\footnotesize$r_3$};
	\draw [red,anchor=south] (11,-0.5) node {\footnotesize$r_4$};
\end{tikzpicture}

==> Diagrams/HProj.tex <==
%\newcommand{\gratio}{\varphi}
\begin{tikzpicture}
	%D_6
	\draw [fill=black](3,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](4,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](5,2.5) ellipse (0.05 and 0.05);
	\draw [fill=black](3,1.5) ellipse (0.05 and 0.05);
	\draw [fill=black](4,1.5) ellipse (0.05 and 0.05);
	\draw [fill=black](5,1.5) ellipse (0.05 and 0.05);
	\draw (3,2.5) -- (5,2.5) -- (4,1.5) -- (5,1.5);
	\draw (3,1.5) -- (4,1.5);
	\draw [red,anchor=south] (3,2.5) node {\footnotesize$1$};
	\draw [red,anchor=south] (4,2.5) node {\footnotesize$1$};
	\draw [red,anchor=south] (5,2.5) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (3,1.5) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (4,1.5) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (5,1.5) node {\footnotesize$1$};
	
	\draw [anchor=west] (5.5,2) node {\footnotesize$D_6$};
	\draw (6.5,2) node {\footnotesize$\rightarrow$};
	\draw [anchor=east] (7.5,2) node {\footnotesize$H_3$};
	
	%H_3
	\draw [fill=black](8,2) ellipse (0.05 and 0.05);
	\draw [fill=black](9,2) ellipse (0.05 and 0.05);
	\draw [fill=black](10,2) ellipse (0.05 and 0.05);
	\draw (8,2) -- (10,2);
	\draw[red,anchor=south] (9.5,2) node {\footnotesize$\gratio$};
	%\draw [red,anchor=south] (8,2) node {\footnotesize$r_1$};
	%\draw [red,anchor=south] (9,2) node {\footnotesize$r_2$};
	%\draw [red,anchor=south] (10,2) node {\footnotesize$r_3$};
	
	%E_8
	\draw [fill=black](2,0) ellipse (0.05 and 0.05);
	\draw [fill=black](3,0) ellipse (0.05 and 0.05);
	\draw [fill=black](4,0) ellipse (0.05 and 0.05);
	\draw [fill=black](5,0) ellipse (0.05 and 0.05);
	\draw [fill=black](2,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](3,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](4,-1) ellipse (0.05 and 0.05);
	\draw [fill=black](5,-1) ellipse (0.05 and 0.05);
	\draw (2,0) -- (5,0) -- (4,-1) -- (5,-1);
	\draw (2,-1) -- (4,-1);
	\draw [red,anchor=south] (2,0) node {\footnotesize$1$};
	\draw [red,anchor=south] (3,0) node {\footnotesize$1$};
	\draw [red,anchor=south] (4,0) node {\footnotesize$1$};
	\draw [red,anchor=south] (5,0) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (2,-1) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (3,-1) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (4,-1) node {\footnotesize$\varphi$};
	\draw [red,anchor=north] (5,-1) node {\footnotesize$1$};
	
	\draw [anchor=west] (5.5,-0.5) node {\footnotesize$E_8$};
	\draw (6.5,-0.5) node {\footnotesize$\rightarrow$};
	\draw [anchor=east] (7.5,-0.5) node {\footnotesize$H_4$};
	
	%H_4
	\draw [fill=black](8,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](9,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](10,-0.5) ellipse (0.05 and 0.05);
	\draw [fill=black](11,-0.5) ellipse (0.05 and 0.05);
	\draw (8,-0.5) -- (11,-0.5);
	\draw[red, anchor = south] (10.5,-0.5) node {\footnotesize$\gratio$};
	%\draw [red,anchor=south] (8,-0.5) node {\footnotesize$r_1$};
	%\draw [red,anchor=south] (9,-0.5) node {\footnotesize$r_2$};
	%\draw [red,anchor=south] (10,-0.5) node {\footnotesize$r_3$};
	%\draw [red,anchor=south] (11,-0.5) node {\footnotesize$r_4$};
\end{tikzpicture}

==> Diagrams/I7CoeffAR.tex <==
%\newcommand{\croot}{\psi}
\def\y{0.35cm}
\def\z{1}
\begin{tikzpicture}[scale=2]
	\foreach \x in {0,...,3} {
		\foreach \z in {0,2,4} {
			\coordinate (t\x_I\z) at ($(1.5*1-\x*1,{\z/2*0.8 + 3*0.8})$);
		}
	}
	\foreach \x in {0,...,2} {
		\foreach \z in {1,3,5} {
			\coordinate (t\x_I\z) at ($(1*1-\x*1,{(0.8*(\z - 1)/2 + 0.8*3.5)})$);
		}
	}
	
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t0_I0) -- (t0_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t0_I2) -- (t0_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t0_I2) -- (t0_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t0_I4) -- (t0_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t0_I4) -- (t0_I5);
	
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t1_I0) -- (t0_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t1_I2) -- (t0_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t1_I2) -- (t0_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t1_I4) -- (t0_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t1_I4) -- (t0_I5);
	
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t1_I0) -- (t1_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t1_I2) -- (t1_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t1_I2) -- (t1_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t1_I4) -- (t1_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t1_I4) -- (t1_I5);
	
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t2_I0) -- (t1_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t2_I2) -- (t1_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t2_I2) -- (t1_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t2_I4) -- (t1_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t2_I4) -- (t1_I5);
	
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t2_I0) -- (t2_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t2_I2) -- (t2_I1);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t2_I2) -- (t2_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t2_I4) -- (t2_I3);
	\draw[<-, shorten <= \y*\z,shorten >= \y*\z] (t2_I4) -- (t2_I5);
	
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t3_I0) -- (t2_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t3_I2) -- (t2_I1);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t3_I2) -- (t2_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t3_I4) -- (t2_I3);
	\draw[->, shorten <= \y*\z,shorten >= \y*\z] (t3_I4) -- (t2_I5);
	
	\draw[blue] (t0_I0) node {\footnotesize$M_{0}$};
	\draw[blue] (t1_I0) node {\footnotesize$M_{2}$};
	\draw[blue] (t2_I0) node {\footnotesize$M_{4}$};
	\draw[blue] (t3_I0) node {\footnotesize$M_{6}$};
	
	\draw[red] (t0_I1) node {\footnotesize$\croot_1 M_{1}$};
	\draw[red] (t1_I1) node {\footnotesize$\croot_1 M_{3}$};
	\draw[red] (t2_I1) node {\footnotesize$\croot_1 M_{5}$};
	
	\draw[blue] (t0_I2) node {\footnotesize$\croot_2 M_{0}$};
	\draw[blue] (t1_I2) node {\footnotesize$\croot_2 M_{2}$};
	\draw[blue] (t2_I2) node {\footnotesize$\croot_2 M_{4}$};
	\draw[blue] (t3_I2) node {\footnotesize$\croot_2 M_{6}$};
	
	\draw[red] (t0_I3) node {\footnotesize$\croot_2 M_{1}$};
	\draw[red] (t1_I3) node {\footnotesize$\croot_2 M_{3}$};
	\draw[red] (t2_I3) node {\footnotesize$\croot_2 M_{5}$};
	
	\draw[blue] (t0_I4) node {\footnotesize$\croot_1 M_{0}$};
	\draw[blue] (t1_I4) node {\footnotesize$\croot_1 M_{2}$};
	\draw[blue] (t2_I4) node {\footnotesize$\croot_1 M_{4}$};
	\draw[blue] (t3_I4) node {\footnotesize$\croot_1 M_{6}$};
	
	\draw[red] (t0_I5) node {\footnotesize$M_{1}$};
	\draw[red] (t1_I5) node {\footnotesize$M_{3}$};
	\draw[red] (t2_I5) node {\footnotesize$M_{5}$};
	
%	\foreach \x in {0,...,2} {
%		\draw ($0.5*(t\x_I0)+0.5*(t\x_I1)+(0.1,0.1)$) node {\footnotesize$\frac{\pi}{7}$};
%		\draw ($0.5*(t\x_I0)+0.5*(t\x_I1)+(-2.25*\y,0.1)$) node {\footnotesize$\frac{5\pi}{7}$};
%		
%		\draw ($0.5*(t\x_I1)+0.5*(t\x_I2)+(0.1,-0.1)$) node {\footnotesize$\frac{4\pi}{7}$};
%		\draw ($0.5*(t\x_I1)+0.5*(t\x_I2)+(-2.25*\y,-0.1)$) node {\footnotesize$\frac{2\pi}{7}$};
%		
%		\draw ($0.5*(t\x_I2)+0.5*(t\x_I3)+(0.1,0.1)$) node {\footnotesize$\frac{3\pi}{7}$};
%		\draw ($0.5*(t\x_I2)+0.5*(t\x_I3)+(-2.25*\y,0.1)$) node {\footnotesize$\frac{3\pi}{7}$};
%		
%		\draw ($0.5*(t\x_I3)+0.5*(t\x_I4)+(0.1,-0.1)$) node {\footnotesize$\frac{2\pi}{7}$};
%		\draw ($0.5*(t\x_I3)+0.5*(t\x_I4)+(-2.25*\y,-0.1)$) node {\footnotesize$\frac{4\pi}{7}$};
%		
%		\draw ($0.5*(t\x_I4)+0.5*(t\x_I5)+(0.1,0.1)$) node {\footnotesize$\frac{5\pi}{7}$};
%		\draw ($0.5*(t\x_I4)+0.5*(t\x_I5)+(-2.25*\y,0.1)$) node {\footnotesize$\frac{\pi}{7}$};
%	}
\end{tikzpicture}

==> Diagrams/I7Roots2.tex <==
\usetikzlibrary{calc}
%\newcommand{\ivx}{\phi}
\def\y{0.25cm}
\begin{tikzpicture}[scale=2]
	\foreach \x in {0,...,3} {
		\foreach \z in {0,2,4} {
			\coordinate (t\x_I\z) at ($(1.5-\x,{\z/2 + 3})$);
		}
	}
	\foreach \x in {0,...,2} {
		\foreach \z in {1,3,5} {
			\coordinate (t\x_I\z) at ($(1-\x,{((\z - 1)/2 + 3.5)})$);
		}
	}
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t0_I0) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I4) -- (t0_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I4) -- (t0_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I2) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t0_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t0_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t0_I5);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I2) -- (t1_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t1_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t1_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I4) -- (t1_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I4) -- (t1_I5);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I4) -- (t2_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I4) -- (t2_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I0) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t2_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t2_I5);
	
	\draw (t0_I0) node {\footnotesize$0$};
	\draw (t1_I0) node {\footnotesize$\begin{smallmatrix} 2 \\ 1  \end{smallmatrix}$};
	\draw (t2_I0) node {\footnotesize$\begin{smallmatrix} 4 \\ 3  \end{smallmatrix}$};
	\draw (t3_I0) node {\footnotesize$5$};
	
	\draw (t0_I1) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \\ \quad 1 \quad \end{smallmatrix}$};
	\draw (t1_I1) node {\footnotesize$\begin{smallmatrix} 2 \ 4 \\ 1 \ 3 \quad \end{smallmatrix}$};
	\draw (t2_I1) node {\footnotesize$\begin{smallmatrix} \quad 4 \quad \\ 3 \  5 \end{smallmatrix}$};
	
	\draw (t0_I2) node {\footnotesize$2$};
	\draw (t1_I2) node {\footnotesize$\begin{smallmatrix} 0 \  2 \  4 \\ 1 \  3 \end{smallmatrix}$};
	\draw (t2_I2) node {\footnotesize$\begin{smallmatrix} 2 \  4 \\ 1 \  3 \  5 \end{smallmatrix}$};
	\draw (t3_I2) node {\footnotesize$3$};
	
	\draw (t0_I3) node {\footnotesize$\begin{smallmatrix} 2 \ 4 \\ 3 \end{smallmatrix}$};
	\draw (t1_I3) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \ 4 \\ \quad 1 \ 3 \ 5 \end{smallmatrix}$};
	\draw (t2_I3) node {\footnotesize$\begin{smallmatrix} \quad 2 \quad \\ 1 \ 3 \end{smallmatrix}$};
	
	\draw (t0_I4) node {\footnotesize$4$};
	\draw (t1_I4) node {\footnotesize$\begin{smallmatrix} 2 \  4 \\ \quad 3 \  5 \end{smallmatrix}$};
	\draw (t2_I4) node {\footnotesize$\begin{smallmatrix} 0 \  2 \\ \quad 1 \  3 \end{smallmatrix}$};
	\draw (t3_I4) node {\footnotesize$1$};
	
	\draw (t0_I5) node {\footnotesize$\begin{smallmatrix} 4 \\  5 \end{smallmatrix}$};
	\draw (t1_I5) node {\footnotesize$\begin{smallmatrix} 2 \\  3 \end{smallmatrix}$};
	\draw (t2_I5) node {\footnotesize$\begin{smallmatrix} 0 \\  1 \end{smallmatrix}$};

	\foreach \x in {1,...,7} {
		\coordinate (p\x) at ($({cos((180/7)*\x-(180/7))}, {sin((180/7)*\x-(180/7))})$);
		\coordinate (u1p\x) at ($({2*cos((180/7))*cos((180/7)*\x-(180/7))}, {2*cos((180/7))*sin((180/7)*\x-(180/7))})$);
		\coordinate (u2p\x) at ($({(4*(cos((180/7)))^2-1)*cos((180/7)*\x-(180/7))}, {(4*(cos((180/7)))^2-1)*sin((180/7)*\x-(180/7))})$);
	}
	\foreach \x in {1,...,7} {
		\coordinate (n\x) at ($({cos((180/7)*\x+(6*180/7))}, {sin((180/7)*\x+(6*180/7))})$);
		\coordinate (u1n\x) at ($({2*cos((180/7))*cos((180/7)*\x+(6*180/7))}, {2*cos((180/7))*sin((180/7)*\x+(6*180/7))})$);
		\coordinate (u2n\x) at ($({(4*(cos((180/7)))^2-1)*cos((180/7)*\x+(6*180/7))}, {(4*(cos((180/7)))^2-1)*sin((180/7)*\x+(6*180/7))})$);
	}
	\draw[red,opacity=0.5] (p1) -- (p3)--(p5) --(p7)-- (n2) -- (n4) -- (n6) -- (p1);
	\draw[red,opacity=0.5] (n1) -- (n3)--(n5) -- (n7) -- (p2) -- (p4) --(p6)-- (n1);
	\draw[red,opacity=0.35] (u1p1) -- (u1p3)--(u1p5)--(u1p7) -- (u1n2) -- (u1n4) -- (u1n6) -- (u1p1);
	\draw[red,opacity=0.35] (u1n1) -- (u1n3)--(u1n5)--(u1n7) -- (u1p2) -- (u1p4) -- (u1p6) -- (u1n1);
	\draw[red,opacity=0.2] (u2p1) -- (u2p3)--(u2p5)--(u2p7) -- (u2n2) -- (u2n4) -- (u2n6) -- (u2p1);
	\draw[red,opacity=0.2] (u2n1) -- (u2n3)--(u2n5)--(u2n7) -- (u2p2) -- (u2p4) -- (u2p6) -- (u2n1);
	
	\draw (p1) node {\footnotesize$0$};
	\draw (p3) node {\footnotesize$\begin{smallmatrix} 2 \\ 1  \end{smallmatrix}$};
	\draw (p5) node {\footnotesize$\begin{smallmatrix} 4 \\ 3  \end{smallmatrix}$};
	\draw (p7) node {\footnotesize$5$};
	
	\draw (u1p2) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \\ \quad 1 \quad \end{smallmatrix}$};
	\draw (u1p4) node {\footnotesize$\begin{smallmatrix} 2 \ 4 \\ 1 \ 3 \quad \end{smallmatrix}$};
	\draw (u1p6) node {\footnotesize$\begin{smallmatrix} \quad 4 \quad \\ 3 \  5 \end{smallmatrix}$};
	
	\draw (u2p1) node {\footnotesize$2$};
	\draw (u2p3) node {\footnotesize$\begin{smallmatrix} 0 \  2 \  4 \\ 1 \  3 \end{smallmatrix}$};
	\draw (u2p5) node {\footnotesize$\begin{smallmatrix} 2 \  4 \\ 1 \  3 \  5 \end{smallmatrix}$};
	\draw (u2p7) node {\footnotesize$3$};
	
	\draw (u2p2) node {\footnotesize$\begin{smallmatrix} 2 \ 4 \\ 3 \end{smallmatrix}$};
	\draw (u2p4) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \ 4 \\ \quad 1 \ 3 \ 5 \end{smallmatrix}$};
	\draw (u2p6) node {\footnotesize$\begin{smallmatrix} \quad 2 \quad \\ 1 \ 3 \end{smallmatrix}$};
	
	\draw (u1p1) node {\footnotesize$4$};
	\draw (u1p3) node {\footnotesize$\begin{smallmatrix} 2 \  4 \\ \quad 3 \  5 \end{smallmatrix}$};
	\draw (u1p5) node {\footnotesize$\begin{smallmatrix} 0 \  2 \\ \quad 1 \  3 \end{smallmatrix}$};
	\draw (u1p7) node {\footnotesize$1$};
	
	\draw (p2) node {\footnotesize$\begin{smallmatrix} 4 \\  5 \end{smallmatrix}$};
	\draw (p4) node {\footnotesize$\begin{smallmatrix} 2 \\  3 \end{smallmatrix}$};
	\draw (p6) node {\footnotesize$\begin{smallmatrix} 0 \\  1 \end{smallmatrix}$};
	
	\draw[<-, shorten <= \y,shorten >= \y,blue] (p1) -- (u1p2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (u1p1) -- (u2p2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (u2p1) -- (u2p2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (u2p1) -- (u1p2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (u1p1) -- (p2);
	
	\draw[<-, shorten <= \y*1.25,shorten >= \y,gray] (p2) -- (u1p3);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1.5,blue] (u1p2) -- (u2p3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.75,gray] (u2p2) -- (u2p3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*2,gray] (u2p2) -- (u1p3);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (u1p2) -- (p3);
	
	\draw[<-, shorten <= \y,shorten >= \y*1.75,gray] (p3) -- (u1p4);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1.75,gray] (u1p3) -- (u2p4);
	\draw[<-, shorten <= \y*2,shorten >= \y*2.5,blue] (u2p3) -- (u2p4);
	\draw[<-, shorten <= \y*1.75,shorten >= \y*1.25,gray] (u2p3) -- (u1p4);
	\draw[<-, shorten <= \y*1.25,shorten >= \y,gray] (u1p3) -- (p4);
	
	\draw[<-, shorten <= \y,shorten >= \y*1.75,gray] (p4) -- (u1p5);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*2.25,gray] (u1p4) -- (u2p5);
	\draw[<-, shorten <= \y*1.75,shorten >= \y*2,gray] (u2p4) -- (u2p5);
	\draw[<-, shorten <= \y*2,shorten >= \y*1.75,blue] (u2p4) -- (u1p5);
	\draw[<-, shorten <= \y*1.75,shorten >= \y,gray] (u1p4) -- (p5);
	
	\draw[<-, shorten <= \y,shorten >= \y*1.75,gray] (p5) -- (u1p6);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1.75,gray] (u1p5) -- (u2p6);
	\draw[<-, shorten <= \y*2,shorten >= \y*1.25,gray] (u2p5) -- (u2p6);
	\draw[<-, shorten <= \y*1.75,shorten >= \y*1.25,gray] (u2p5) -- (u1p6);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1.25,blue] (u1p5) -- (p6);
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p6) -- (u1p7);
	\draw[<-, shorten <= \y*1.5,shorten >= \y,gray] (u1p6) -- (u2p7);
	\draw[<-, shorten <= \y*1.5,shorten >= \y,gray] (u2p6) -- (u2p7);
	\draw[<-, shorten <= \y*1.5,shorten >= \y,gray] (u2p6) -- (u1p7);
	\draw[<-, shorten <= \y*1.25,shorten >= \y,gray] (u1p6) -- (p7);
\end{tikzpicture}

==> Diagrams/RegRep.tex <==
\def\x{1ex}
\begin{tikzpicture}
	\draw (0,0) node {
	$\begin{pmatrix}
		0 &  & 0 & 1 & 0 &  &  & 0 \\ %[\x]
		 &  &  & 0 &  &  & &  \\ %[\x]
		0 &  & & 1  &  & & &  \\ %[\x]
		1 &0 &1&  &  & & & 0\\ %[\x]
		0 & & &  &  & 1&0 & 1 \\ %[\x]
		 &  &  &  & 1 &  &  & 1 \\ %[\x]
		 &  & &  & 0 &  & &  \\ %[\x]
		0 & & & 0 & 1 & 1 & & 1
	\end{pmatrix}$
	};
\draw (-1.85,1.3) -- (-1.85,0.85);
\draw (-1.7,1.5) -- (-0.9,1.5);
\draw (-1.7,0.75) -- (-0.85,1.35);
\draw (-1.7,0.4) -- (-0.35,1.35);
\draw (-1.2,0.35) -- (-0.35,0.95);
\draw (-0.7,0.35) -- (-0.35,0.6);
\draw (-1.85,-0.35) -- (-1.85,-1.25);
\draw (-1.7,-0.3) -- (-0.35,-1.3);
\draw (-1.7,-1.45) -- (-0.4,-1.45);
\draw (-1.7,0.1) -- (0.15,-1.35);
\draw (-1.2,0.1) -- (0.15,-0.95);
\draw (-0.7,0.1) -- (0.15,-0.55);
\draw (-0.1,0.6) -- (0.7,-0.05);
\draw (-0.15,0.95) -- (1.2,-0.1);
\draw (-0.15,1.35) -- (1.7,-0.1);
\draw (0.35,1.35) -- (1.7,0.3);
\draw (0.4,1.5) -- (1.7,1.5);
\draw (1.85,1.3) -- (1.85,0.4);
\draw (0.35,-0.55) -- (0.7,-0.3);
\draw (0.4,-0.95) -- (1.2,-0.3);
\draw (0.35,-1.35) -- (1.7,-0.25);
\draw (0.9,-1.3) -- (1.75,-0.65);
\draw (0.95,-1.45) -- (1.7,-1.45);
\draw (1.85,-0.8) -- (1.85,-1.25);
\draw (0,0) node {$\cdots$};
\end{tikzpicture}
